Secret-Key Generation Using Compound Sources and One-Way Public Communication

In the classical Secret-Key generation model, Common Randomness is generated by two terminals based on the observation of correlated components of a common source, while keeping it secret from a non-legitimate observer. It is assumed that the statistics of the source are known to all participants. In this work, the Secret-Key generation based on a compound source is studied where the realization of the source statistic is unknown. The protocol should guarantee the security and reliability of the generated Secret-Key, simultaneously for all possible realizations of the compound source. A single-letter lower-bound of the Secret-Key capacity for a finite compound source is derived as a function of the public communication rate constraint. A multi-letter capacity formula is further computed for a finite compound source for the case in which the public communication is unconstrained. Finally a single-letter capacity formula is derived for a degraded compound source with an arbitrary set of source states and a finite set of marginal states.

==> coding_0.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coding_0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{390.29655762bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41607934)%
    \put(0,0){\includegraphics[width=\unitlength]{coding_0.pdf}}%
    \put(0.07283406,0.19348369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Alice}}}%
    \put(0.81132005,0.19348369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Bob}}}%
    \put(0.3322487,0.2690696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Public Channel}}}%
    \put(0.43674341,0.199208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(i,\hat{s})$}}}%
    \put(0.05930577,0.38542063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.90554928,0.38542063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.17083383,0.35672451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^n$}}}%
    \put(0.77264165,0.35672451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^n$}}}%
    \put(-0.00384079,0.02297107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{u_{ij}^n(\hat{s})\}_{(i,j)\in\mathcal{I}\times\mathcal{J}}$}}}%
    \put(0.70699839,0.02297107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{u_{ij}^n(\hat{s})\}_{(i,j)\in\mathcal{I}\times\mathcal{J}}$}}}%
  \end{picture}%
\endgroup%


==> coding_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coding_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{375.1bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51239669)%
    \put(0,0){\includegraphics[width=\unitlength]{coding_3.pdf}}%
    \put(0.05897841,0.27683276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Alice}}}%
    \put(0.82738294,0.27683276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Bob}}}%
    \put(0.32890281,0.35548091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Public Channel}}}%
    \put(0.41203778,0.28278899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(i,p,\hat{s})$}}}%
    \put(0.04063652,0.47654572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.92116418,0.47654572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.16094848,0.44242148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^n$}}}%
    \put(0.78713755,0.44242148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^n$}}}%
    \put(-0.02080279,0.09514658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{u_{ij}^n(\hat{s})\}_{(i,j)\in\mathcal{I}\times\mathcal{J}}$}}}%
    \put(-0.03780773,0.01358226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{{v^{ij}_{pq}}^n(\hat{s})\}_{(p,q)\in\mathcal{P}\times\mathcal{Q}}$}}}%
    \put(0.71735916,0.09514658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{u_{ij}^n(\hat{s})\}_{(i,j)\in\mathcal{I}\times\mathcal{J}}$}}}%
    \put(0.70035419,0.01358226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{{v^{ij}_{pq}}^n(\hat{s})\}_{(p,q)\in\mathcal{P}\times\mathcal{Q}}$}}}%
  \end{picture}%
\endgroup%


==> model.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{476.51801758bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67353172)%
    \put(0,0){\includegraphics[width=\unitlength]{model.pdf}}%
    \put(0.305677,0.4751422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathfrak{S}=\{XYZ,s\}_{s\in\mathcal{S}}$}}}%
    \put(0.13779242,0.21779922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Alice}}}%
    \put(0.74265636,0.21779922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Bob}}}%
    \put(0.4428626,0.23671646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Eve}}}%
    \put(0.25531159,0.33766697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^n_s$}}}%
    \put(0.41390518,0.33766697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z^n_s$}}}%
    \put(0.64342732,0.33766697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y^n_s$}}}%
    \put(0.25699043,0.03384578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Public Noiseless Channel}}}%
    \put(0.30663626,0.5521293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Compound DMMS}}}%
    \put(0.04413009,0.11935868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{\mathrm{c}}(X^n_s)$}}}%
    \put(0.3341315,0.11935868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{\mathrm{c}}(X^n_s)$}}}%
    \put(0.78913283,0.11935868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{\mathrm{c}}(X^n_s)$}}}%
    \put(0.09061297,0.37795925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_{\mathrm{A}}$}}}%
    \put(0.81051484,0.37795925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_{\mathrm{B}}$}}}%
    \put(0.8530932,0.29523698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CR}}}%
    \put(0.05324337,0.29523698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CR}}}%
  \end{picture}%
\endgroup%

